One-Sided Expert-Parallel All-to-All for Mixture-of-Experts Inference over NVLink

Expert parallelism (EP) shards the experts of a Mixture-of-Experts (MoE) layer across GPUs, so every MoE layer requires two all-to-all communications, namely dispatch and combine. Compared with training, inference processes relatively few tokens per GPU at a time, and at small batch sizes fixed costs that do not grow with the number of tokens, rather than data movement, dominate the latency. We present NVLinkOneSided, a one-sided EP all-to-all for GPUs within a single NVLink domain. Each source rank pushes its tokens, without first exchanging metadata, into rank-major buffers on the target GPUs, and the grouped GEMMs read them in place instead of from a per-expert copy. We provide two protocols for the synchronization that the communication requires, namely Fence and Sentinel, for high-throughput and low-latency scenarios respectively. On Blackwell GPUs, NVLinkOneSided completes dispatch and combine 1.2-3.0$\times$ faster than DeepEP, with the largest speedups at small batch sizes. The resulting MoE layer is up to 2.4$\times$ faster than DeepEP with DeepGEMM. It even outperforms the fused DeepGEMM MegaMoE at up to 128 tokens per GPU, making it still competitive for decoding. We expose NVLinkOneSided through a modular interface, so that it is agnostic to the activation quantization format, decoupled from the MoE compute backend and easy to integrate into inference frameworks.

==> figures/fig_a2a_latency.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=10pt, vertical sep=5pt, xticklabels at=edge bottom,
    yticklabels at=edge left, ylabels at=edge left},
  paper, tokens axis, xlabel={}, scale only axis, width=0.39\linewidth,
  xmin=0.7, xmax=5800, xtick={1,4,16,64,256,1024,4096}, xticklabels={1,4,16,64,256,1K,4K},
  unbounded coords=jump,
]
\nextgroupplot[title={DeepSeek-V4.1-Flash}, height=0.72in,
  ymode=log, ymin=14, ymax=800, ytick={20,50,100,200,500}, yticklabels={20,50,100,200,500},
  ylabel={round trip (\textmu s)},
  legend to name=a2alegend, legend columns=2, transpose legend]
  \addplot[sSentinel] table[x=T, y=rt] {data/series/a2a_v41flash_sentinel.dat};
  \addlegendentry{\sys\ \sent}
  \addplot[sFence] table[x=T, y=rt] {data/series/a2a_v41flash_fence.dat};
  \addlegendentry{\sys\ \fence}
  \addplot[sDeepEp] table[x=T, y=rt] {data/series/a2a_v41flash_deepep.dat};
  \addlegendentry{\deepep}
\nextgroupplot[title={Kimi-K3}, height=0.72in,
  ymode=log, ymin=14, ymax=800, ytick={20,50,100,200,500}]
  \addplot[sSentinel] table[x=T, y=rt] {data/series/a2a_kimik3_sentinel.dat};
  \addplot[sFence] table[x=T, y=rt] {data/series/a2a_kimik3_fence.dat};
  \addplot[sDeepEp] table[x=T, y=rt] {data/series/a2a_kimik3_deepep.dat};
\nextgroupplot[height=0.46in, ymin=0.7, ymax=3.3, speedup ticks, ylabel={speedup}]
  \addplot[sSentinel] table[x=T, y=speedup] {data/series/a2a_v41flash_sentinel.dat};
  \addplot[sFence] table[x=T, y=speedup] {data/series/a2a_v41flash_fence.dat};
\nextgroupplot[height=0.46in, ymin=0.7, ymax=3.3, speedup ticks, yticklabels={}]
  \addplot[sSentinel] table[x=T, y=speedup] {data/series/a2a_kimik3_sentinel.dat};
  \addplot[sFence] table[x=T, y=speedup] {data/series/a2a_kimik3_fence.dat};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,13pt)$)
  {\pgfplotslegendfromname{a2alegend}};
\node[anchor=north, inner sep=0pt, font=\plotfont, text=cInk2]
  at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-11pt)$) {tokens per rank};
\end{tikzpicture}


==> figures/fig_payload.tex <==
\begin{tikzpicture}
\pgfplotsset{
  sBf16/.style={color=cBf16, densely dashed, line width=0.75pt, mark=*, mark size=1.6pt,
    mark options={solid, fill=cBf16, draw=white, line width=0.4pt}},
  sMxfp8/.style={color=cMxfp8, solid, mark=square*, mark size=1.5pt,
    mark options={solid, fill=cMxfp8, draw=white, line width=0.4pt}},
  sNvfp4/.style={color=cNvfp4, solid, mark=diamond*, mark size=2pt,
    mark options={solid, fill=cNvfp4, draw=white, line width=0.4pt}},
  sFp8/.style={color=cFp8, solid, mark=triangle*, mark size=2pt,
    mark options={solid, fill=cFp8, draw=white, line width=0.4pt}},
  payload legend/.style={legend style={at={(0.03,0.97)}, anchor=north west, row sep=-1pt}},
}
\pgfplotstableread{data/series/payload_v41flash_dispatch.dat}\payloaddispatch
\pgfplotstableread{data/series/payload_v41flash_combine.dat}\payloadcombine
\pgfplotstablegetelem{0}{ratio_mxfp8}\of\payloaddispatch \let\ratioMxfp\pgfplotsretval
\pgfplotstablegetelem{0}{ratio_nvfp4}\of\payloaddispatch \let\ratioNvfp\pgfplotsretval
\pgfplotstablegetelem{0}{ratio_fp8}\of\payloadcombine \let\ratioFp\pgfplotsretval
\newcommand{\byteratio}[2]{%
  \draw[#1, densely dashed, line width=0.6pt] (axis cs:0.7,#2) -- (axis cs:5800,#2);
  \node[anchor=north west, font=\plotfont, text=#1, inner sep=1pt] at (axis cs:0.7,#2)
    {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{#2}\texttimes};}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=10pt, vertical sep=5pt, xticklabels at=edge bottom,
    yticklabels at=edge left, ylabels at=edge left},
  paper, tokens axis, xlabel={}, scale only axis, width=0.39\linewidth,
  xmin=0.7, xmax=5800, xtick={1,4,16,64,256,1024,4096}, xticklabels={1,4,16,64,256,1K,4K},
]
\nextgroupplot[title={Dispatch}, height=0.72in,
  ymode=log, ymin=10, ymax=600, ytick={10,20,50,100,200,500}, yticklabels={10,20,50,100,200,500},
  ylabel={time (\textmu s)}, payload legend]
  \addplot[sBf16] table[x=T, y=bf16] {\payloaddispatch};
  \addlegendentry{BF16}
  \addplot[sMxfp8] table[x=T, y=mxfp8] {\payloaddispatch};
  \addlegendentry{MXFP8}
  \addplot[sNvfp4] table[x=T, y=nvfp4] {\payloaddispatch};
  \addlegendentry{NVFP4}
\nextgroupplot[title={Combine}, height=0.72in,
  ymode=log, ymin=10, ymax=600, ytick={10,20,50,100,200,500}, payload legend]
  \addplot[sBf16] table[x=T, y=bf16] {\payloadcombine};
  \addlegendentry{BF16}
  \addplot[sFp8] table[x=T, y=fp8] {\payloadcombine};
  \addlegendentry{FP8}
\nextgroupplot[height=0.55in, ymin=0.7, ymax=3.8, speedup ticks, ylabel={speedup}]
  \byteratio{cMxfp8}{\ratioMxfp}
  \byteratio{cNvfp4}{\ratioNvfp}
  \addplot[sMxfp8] table[x=T, y=speedup_mxfp8] {\payloaddispatch};
  \addplot[sNvfp4] table[x=T, y=speedup_nvfp4] {\payloaddispatch};
\nextgroupplot[height=0.55in, ymin=0.7, ymax=3.8, speedup ticks, yticklabels={}]
  \byteratio{cFp8}{\ratioFp}
  \addplot[sFp8] table[x=T, y=speedup_fp8] {\payloadcombine};
\end{groupplot}
\node[anchor=north, inner sep=0pt, font=\plotfont, text=cInk2]
  at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-11pt)$) {tokens per rank};
\end{tikzpicture}


==> figures/fig_scaling.tex <==
\begin{tikzpicture}
\pgfplotsset{sSentinelDashed/.style={sSentinel, dashed}}
\newcommand{\scalingplot}[3]{%
  \pgfplotstableread{#3}\scalingtable
  \pgfplotstablegetelem{0}{#2}\of\scalingtable
  \edef\scalingnext{\noexpand\addplot[#1] table[x=EP, y expr=\noexpand\thisrow{#2}/\pgfplotsretval] {#3};}%
  \scalingnext}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=8pt, vertical sep=5pt, xticklabels at=edge bottom,
    yticklabels at=edge left},
  paper, scale only axis, width=0.4\linewidth, height=0.42in,
  xmode=log, xmin=6.6, xmax=78, xtick={8,16,32,64}, xticklabels={8,16,32,64},
  ymin=0.85, ymax=2.2, ytick={1,1.5,2}, yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
]
\nextgroupplot[title={DeepSeek-V4.1-Flash}, legend to name=scalinglegend, legend columns=2,
  transpose legend]
  \scalingplot{sFence}{fence}{data/series/scaling_v41flash_t1.dat}
  \addlegendentry{\sys\ \fence}
  \scalingplot{sSentinelDashed}{sentinel}{data/series/scaling_v41flash_t1.dat}
  \addlegendentry{\sys\ \sent}
  \scalingplot{sDeepEp}{deepep}{data/series/scaling_v41flash_t1.dat}
  \addlegendentry{\deepep}
\nextgroupplot[title={Kimi-K3}]
  \scalingplot{sFence}{fence}{data/series/scaling_kimik3_t1.dat}
  \scalingplot{sSentinelDashed}{sentinel}{data/series/scaling_kimik3_t1.dat}
  \scalingplot{sDeepEp}{deepep}{data/series/scaling_kimik3_t1.dat}
\nextgroupplot[]
  \scalingplot{sFence}{fence}{data/series/scaling_v41flash_t128.dat}
  \scalingplot{sSentinelDashed}{sentinel}{data/series/scaling_v41flash_t128.dat}
  \scalingplot{sDeepEp}{deepep}{data/series/scaling_v41flash_t128.dat}
\nextgroupplot[]
  \scalingplot{sFence}{fence}{data/series/scaling_kimik3_t128.dat}
  \scalingplot{sSentinelDashed}{sentinel}{data/series/scaling_kimik3_t128.dat}
  \scalingplot{sDeepEp}{deepep}{data/series/scaling_kimik3_t128.dat}
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,13pt)$)
  {\pgfplotslegendfromname{scalinglegend}};
\node[rotate=-90, anchor=north, font=\plottitlefont, text=cInk, inner sep=0pt] at ($(group c2r1.east)+(5pt,0)$)
  {$\ntok=1$};
\node[rotate=-90, anchor=north, font=\plottitlefont, text=cInk, inner sep=0pt] at ($(group c2r2.east)+(5pt,0)$)
  {$\ntok=128$};
\node[rotate=90, anchor=south, font=\plotfont, text=cInk2, inner sep=0pt]
  at ($(group c1r1.south west)!0.5!(group c1r2.north west)+(-19pt,0)$) {relative to 8 ranks};
\node[anchor=north, inner sep=0pt, font=\plotfont, text=cInk2]
  at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-11pt)$) {expert-parallel ranks};
\end{tikzpicture}


==> figures/fig_sync_ratio.tex <==
\begin{tikzpicture}
\def\stepsrow{(mod(\coordindex,4) < 2 ? 40.5 - 9*mod(\coordindex,4) : 31.5 - 9*mod(\coordindex,4))}
\def\stepsbars{%
  \addplot[fill=cInk2!80] table[x=launch, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cRoute] table[x=routing, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cXfer!65] table[x=stores, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cFence] table[x=fence, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cSync!45] table[x=wait, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cFence!60!black] table[x=sanitize, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cFence!45] table[x=loads, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cSentinel] table[x=copyout, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \addplot[fill=cCopy!45] table[x=other, y expr=\stepsrow] {data/series/steps_phase_v41flash.dat};
  \node[anchor=west, font=\plotfont, text=cInk, fill=white, inner sep=1pt] at (axis cs:0,49) {Dispatch};
  \node[anchor=west, font=\plotfont, text=cInk, fill=white, inner sep=1pt] at (axis cs:0,22) {Combine};}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=12pt, yticklabels at=edge left},
  paper, scale only axis, width=0.365\linewidth, height=54pt, xmin=0,
  ymin=0, ymax=54, ytick={40.5,31.5,13.5,4.5}, yticklabels={\fence,\sent,\fence,\sent},
  ymajorgrids=false, xmajorgrids, major y tick style={draw=none},
  every axis plot/.append style={draw=white, line width=0.4pt},
]
\nextgroupplot[xbar stacked, bar width=6.5pt, title={1 token per rank}, xmax=16, xtick={0,5,10,15},
  every axis plot/.append style={skip coords between index={4}{8}}]
  \stepsbars
\nextgroupplot[xbar stacked, bar width=6.5pt, title={256 tokens per rank}, xmax=30, xtick={0,10,20,30},
  every axis plot/.append style={skip coords between index={0}{4}}]
  \stepsbars
\end{groupplot}
\node[anchor=north, font=\plotfont, text=cInk2, inner sep=0pt]
  at ($(group c1r1.south west)!0.5!(group c2r1.south east)+(0,-11pt)$) {critical path (\textmu s)};
\node[anchor=north, font=\plotfont, text=cInk2, inner sep=0pt]
    at ($(group c1r1.south west)!0.5!(group c2r1.south east)+(0,-21pt)$) {%
  \begin{tabular}{@{}l@{\hspace{6pt}}l@{\hspace{6pt}}l@{}}
    \textcolor{cInk2!80}{\rule{6pt}{5pt}}~launch, PDL waits & \textcolor{cRoute}{\rule{6pt}{5pt}}~routing &
      \textcolor{cXfer!65}{\rule{6pt}{5pt}}~remote stores \\
    \textcolor{cFence}{\rule{6pt}{5pt}}~election, fence, flags & \textcolor{cSync!45}{\rule{6pt}{5pt}}~wait for peers &
      \textcolor{cFence!60!black}{\rule{6pt}{5pt}}~sanitize \\
    \textcolor{cFence!45}{\rule{6pt}{5pt}}~remote loads, reduce & \textcolor{cSentinel}{\rule{6pt}{5pt}}~copy-out, reset &
      \textcolor{cCopy!45}{\rule{6pt}{5pt}}~other
  \end{tabular}};
\end{tikzpicture}

